Inference for graphs and networks: Extending classical tools to modern data

Graphs and networks provide a canonical representation of relational data, with massive network data sets becoming increasingly prevalent across a variety of scientific fields. Although tools from mathematics and computer science have been eagerly adopted by practitioners in the service of network inference, they do not yet comprise a unified and coherent framework for the statistical analysis of large-scale network data. This paper serves as both an introduction to the topic and a first step toward formal inference procedures. We develop and illustrate our arguments using the example of hypothesis testing for network structure. We invoke a generalized likelihood ratio framework and use it to highlight the growing number of topics in this area that require strong contributions from statistical science. We frame our discussion in the context of previous work from across a variety of disciplines, and conclude by outlining fundamental statistical challenges whose solutions will in turn serve to advance the science of network inference.

==> ER_ROC_curves_bw_mod.pgf <==
% This file has been created by Matfig2PGF v0.3.4
\begin{tikzpicture} [scale=0.75]
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.41111,3.07244,4.73378,6.39511,8.05644,9.71778}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{1.05833cm}}\pgfpathlineto{\pgfpoint{\x cm}{1.11993cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{7.21778cm}}\pgfpathlineto{\pgfpoint{\x cm}{7.15618cm}}
    }
    \foreach \y in {1.05833,2.29022,3.52211,4.754,5.98589,7.21778}
    {
      \pgfpathmoveto{\pgfpoint{1.41111cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.49418cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{9.71778cm}{\y cm}}\pgfpathlineto{\pgfpoint{9.63471cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}%     \pgfpathmoveto{\pgfpoint{1.411111cm}{1.058333cm}}\pgfpathlineto{\pgfpoint{1.411111cm}{7.217778cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
    \pgftext[x=1.41111cm,y=0.958333cm,top]{$0$}
    \pgftext[x=3.07244cm,y=0.958333cm,top]{$0.2$}
    \pgftext[x=4.73378cm,y=0.958333cm,top]{$0.4$}
    \pgftext[x=6.39511cm,y=0.958333cm,top]{$0.6$}
    \pgftext[x=8.05644cm,y=0.958333cm,top]{$0.8$}
    \pgftext[x=9.71778cm,y=0.958333cm,top]{$1$}
    \pgftext[x=1.31111cm,y=1.05833cm,right]{$0$}
    \pgftext[x=1.31111cm,y=2.29022cm,right]{$0.2$}
    \pgftext[x=1.31111cm,y=3.52211cm,right]{$0.4$}
    \pgftext[x=1.31111cm,y=4.754cm,right]{$0.6$}
    \pgftext[x=1.31111cm,y=5.98589cm,right]{$0.8$}
    \pgftext[x=1.31111cm,y=7.21778cm,right]{$1$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{1.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.412/1.058,1.414/1.058,1.431/1.563,1.441/2.040,1.453/2.466,1.464/3.080,1.468/3.256,1.481/3.696,1.488/3.966,1.494/4.182,1.502/4.494,1.511/4.605,1.514/4.683,1.522/4.839,1.526/5.012,1.532/5.134,1.536/5.276,1.543/5.371,1.557/5.536,1.561/5.584,1.569/5.693,1.576/5.791,1.581/5.884,1.585/5.897,1.588/5.937,1.593/6.033,1.596/6.050,1.600/6.058,1.614/6.158,1.619/6.200,1.629/6.270,1.634/6.320,1.639/6.325,1.642/6.358,1.646/6.364,1.654/6.408,1.661/6.428,1.664/6.472,1.674/6.533,1.679/6.553,1.683/6.555,1.689/6.594,1.698/6.609,1.712/6.635,1.713/6.655,1.725/6.690,1.732/6.700,1.733/6.713,1.753/6.738,1.758/6.766,1.762/6.769,1.767/6.790,1.774/6.804,1.780/6.825,1.784/6.831,1.801/6.852,1.806/6.855,1.826/6.871,1.831/6.880,1.843/6.889,1.846/6.896,1.859/6.914,1.867/6.928,1.875/6.939,1.890/6.955,1.895/6.963,1.908/6.968,1.916/6.985,1.925/6.992,1.933/7.007,1.940/7.011,1.945/7.015,1.955/7.024,1.973/7.041,1.976/7.046,1.990/7.052,1.997/7.059,2.003/7.062,2.041/7.087,2.049/7.095,2.071/7.103,2.087/7.108,2.106/7.113,2.131/7.123,2.174/7.132,2.187/7.138,2.222/7.146,2.258/7.154,2.276/7.161,2.325/7.173,2.368/7.180,2.449/7.187,2.573/7.196,2.670/7.202,3.049/7.214,4.924/7.218,9.718/7.218}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.411/7.218,1.826/7.218,2.242/7.218,2.657/7.218,3.072/7.218,3.488/7.218,3.903/7.218,4.318/7.218,4.734/7.218,5.149/7.218,5.564/7.218,5.980/7.218,6.395/7.218,6.810/7.218,7.226/7.218,7.641/7.218,8.056/7.218,8.472/7.218,8.887/7.218,9.302/7.218,9.718/7.218}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{-3.00pt}{0pt}}\pgfpathlineto{\pgfpoint{3.00pt}{0pt}}\pgfpathmoveto{\pgfpoint{0pt}{-3.00pt}}\pgfpathlineto{\pgfpoint{0pt}{3.00pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{-2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{2.12pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{-2.12pt}}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {1.411/7.218,1.826/7.218,2.242/7.218,2.657/7.218,3.072/7.218,3.488/7.218,3.903/7.218,4.318/7.218,4.734/7.218,5.149/7.218,5.564/7.218,5.980/7.218,6.395/7.218,6.810/7.218,7.226/7.218,7.641/7.218,8.056/7.218,8.472/7.218,8.887/7.218,9.302/7.218,9.718/7.218}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{0.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.412/1.058,1.422/1.064,1.426/1.070,1.434/1.077,1.442/1.085,1.457/1.113,1.463/1.116,1.473/1.131,1.484/1.148,1.497/1.158,1.513/1.177,1.519/1.188,1.522/1.190,1.524/1.195,1.538/1.211,1.541/1.218,1.547/1.222,1.551/1.231,1.556/1.243,1.561/1.244,1.571/1.275,1.577/1.281,1.584/1.297,1.589/1.302,1.594/1.316,1.603/1.324,1.607/1.331,1.616/1.338,1.628/1.362,1.634/1.364,1.641/1.382,1.644/1.382,1.645/1.388,1.653/1.390,1.656/1.406,1.670/1.419,1.675/1.430,1.694/1.451,1.711/1.483,1.723/1.492,1.734/1.503,1.745/1.518,1.753/1.536,1.761/1.539,1.773/1.558,1.802/1.579,1.807/1.588,1.816/1.596,1.826/1.610,1.839/1.616,1.851/1.627,1.863/1.632,1.872/1.643,1.888/1.656,1.894/1.667,1.900/1.669,1.903/1.677,1.916/1.690,1.921/1.697,1.945/1.716,1.960/1.736,1.971/1.748,1.975/1.757,1.980/1.760,1.989/1.782,2.022/1.808,2.031/1.825,2.041/1.836,2.045/1.849,2.061/1.863,2.062/1.870,2.077/1.881,2.080/1.886,2.088/1.891,2.107/1.919,2.121/1.932,2.129/1.950,2.135/1.954,2.137/1.960,2.148/1.967,2.160/1.982,2.169/1.989,2.174/1.999,2.196/2.017,2.227/2.040,2.231/2.049,2.257/2.078,2.268/2.083,2.277/2.097,2.312/2.129,2.331/2.144,2.342/2.154,2.358/2.173,2.361/2.173,2.366/2.187,2.371/2.194,2.378/2.211,2.408/2.237,2.409/2.241,2.416/2.244,2.420/2.252,2.445/2.267,2.466/2.299,2.474/2.304,2.485/2.327,2.497/2.344,2.536/2.373,2.542/2.374,2.574/2.418,2.583/2.424,2.585/2.430,2.605/2.447,2.615/2.460,2.621/2.474,2.645/2.500,2.663/2.511,2.670/2.519,2.674/2.528,2.682/2.532,2.696/2.542,2.713/2.566,2.721/2.572,2.741/2.602,2.776/2.633,2.788/2.654,2.797/2.658,2.817/2.671,2.852/2.707,2.863/2.721,2.877/2.731,2.889/2.753,2.900/2.758,2.914/2.779,2.930/2.796,2.952/2.810,2.956/2.817,2.967/2.823,2.972/2.830,3.012/2.861,3.040/2.894,3.048/2.902,3.054/2.904,3.057/2.910,3.080/2.918,3.099/2.939,3.115/2.949,3.141/2.971,3.145/2.978,3.151/2.981,3.155/2.986,3.163/2.992,3.177/3.013,3.192/3.026,3.202/3.045,3.220/3.064,3.244/3.073,3.277/3.108,3.295/3.119,3.310/3.141,3.337/3.161,3.351/3.183,3.386/3.218,3.423/3.246,3.424/3.250,3.431/3.255,3.445/3.273,3.457/3.279,3.463/3.287,3.479/3.296,3.487/3.308,3.510/3.322,3.535/3.351,3.540/3.360,3.558/3.374,3.582/3.388,3.596/3.402,3.614/3.421,3.626/3.438,3.644/3.446,3.670/3.477,3.678/3.488,3.698/3.498,3.707/3.507,3.727/3.525,3.750/3.549,3.783/3.573,3.803/3.589,3.807/3.595,3.860/3.632,3.875/3.642,3.883/3.648,3.889/3.656,3.907/3.679,3.930/3.697,3.934/3.698,3.958/3.727,3.978/3.743,3.985/3.748,3.991/3.749,4.014/3.783,4.043/3.801,4.055/3.811,4.058/3.815,4.082/3.837,4.091/3.849,4.114/3.862,4.126/3.881,4.142/3.889,4.151/3.898,4.161/3.903,4.184/3.927,4.186/3.934,4.196/3.945,4.200/3.953,4.224/3.967,4.239/3.975,4.245/3.977,4.274/4.001,4.276/4.009,4.297/4.027,4.332/4.044,4.355/4.060,4.366/4.087,4.377/4.102,4.406/4.118,4.436/4.139,4.444/4.150,4.455/4.157,4.464/4.170,4.477/4.177,4.490/4.190,4.497/4.203,4.512/4.212,4.527/4.221,4.578/4.254,4.588/4.258,4.627/4.288,4.639/4.298,4.646/4.307,4.666/4.314,4.678/4.320,4.684/4.326,4.711/4.338,4.729/4.351,4.735/4.358,4.761/4.375,4.772/4.386,4.780/4.389,4.786/4.396,4.823/4.422,4.839/4.430,4.849/4.446,4.858/4.448,4.863/4.455,4.872/4.458,4.880/4.467,4.890/4.473,4.894/4.480,4.916/4.488,4.929/4.505,4.952/4.522,4.966/4.538,4.980/4.547,4.984/4.554,4.992/4.560,4.998/4.569,5.013/4.576,5.023/4.587,5.039/4.596,5.053/4.612,5.077/4.627,5.096/4.646,5.104/4.660,5.120/4.677,5.150/4.699,5.157/4.710,5.216/4.742,5.250/4.777,5.264/4.781,5.280/4.797,5.303/4.813,5.334/4.831,5.339/4.833,5.351/4.846,5.372/4.853,5.388/4.870,5.411/4.888,5.437/4.905,5.448/4.918,5.461/4.923,5.461/4.927,5.474/4.933,5.495/4.958,5.495/4.963,5.510/4.973,5.513/4.981,5.517/4.981,5.536/5.002,5.555/5.018,5.577/5.042,5.610/5.053,5.631/5.069,5.641/5.083,5.655/5.090,5.656/5.095,5.687/5.116,5.691/5.116,5.715/5.135,5.726/5.148,5.733/5.151,5.741/5.163,5.761/5.176,5.777/5.183,5.786/5.191,5.800/5.197,5.820/5.218,5.839/5.230,5.857/5.246,5.858/5.251,5.903/5.285,5.908/5.294,5.921/5.298,5.929/5.304,5.932/5.310,5.942/5.311,5.954/5.329,5.958/5.337,5.991/5.351,6.001/5.363,6.011/5.371,6.015/5.378,6.023/5.382,6.045/5.402,6.055/5.408,6.068/5.421,6.099/5.436,6.141/5.475,6.157/5.483,6.168/5.491,6.197/5.509,6.214/5.531,6.231/5.540,6.256/5.560,6.305/5.584,6.311/5.593,6.326/5.598,6.348/5.612,6.351/5.621,6.369/5.630,6.380/5.640,6.430/5.666,6.482/5.699,6.500/5.715,6.528/5.732,6.548/5.748,6.565/5.752,6.577/5.761,6.585/5.772,6.622/5.801,6.624/5.807,6.700/5.855,6.702/5.855,6.705/5.861,6.717/5.867,6.721/5.872,6.786/5.909,6.859/5.966,6.874/5.972,6.918/6.001,6.931/6.013,6.975/6.030,6.993/6.043,7.010/6.052,7.017/6.052,7.028/6.060,7.078/6.086,7.087/6.096,7.142/6.118,7.157/6.126,7.187/6.134,7.223/6.152,7.237/6.166,7.254/6.178,7.256/6.184,7.270/6.192,7.287/6.208,7.302/6.212,7.307/6.217,7.315/6.220,7.323/6.227,7.350/6.241,7.356/6.248,7.396/6.258,7.402/6.266,7.453/6.288,7.455/6.293,7.493/6.312,7.512/6.326,7.521/6.340,7.553/6.354,7.564/6.362,7.589/6.372,7.667/6.413,7.720/6.429,7.736/6.442,7.786/6.466,7.806/6.479,7.820/6.484,7.840/6.495,7.847/6.497,7.848/6.501,7.859/6.510,7.889/6.524,7.905/6.532,7.931/6.543,7.953/6.549,7.960/6.556,7.988/6.568,7.993/6.573,8.007/6.575,8.019/6.587,8.045/6.602,8.060/6.615,8.072/6.619,8.113/6.641,8.134/6.649,8.149/6.660,8.171/6.669,8.186/6.679,8.206/6.682,8.210/6.686,8.229/6.691,8.233/6.693,8.243/6.694,8.257/6.702,8.277/6.710,8.302/6.722,8.310/6.732,8.319/6.735,8.325/6.741,8.370/6.753,8.384/6.766,8.399/6.774,8.414/6.778,8.432/6.785,8.446/6.794,8.460/6.799,8.466/6.804,8.491/6.814,8.519/6.832,8.555/6.844,8.557/6.848,8.576/6.851,8.586/6.857,8.600/6.864,8.635/6.882,8.664/6.895,8.671/6.900,8.693/6.905,8.705/6.913,8.733/6.924,8.738/6.929,8.765/6.933,8.772/6.941,8.803/6.954,8.819/6.961,8.850/6.970,8.875/6.976,8.882/6.980,8.893/6.986,8.905/6.995,8.924/7.007,8.972/7.018,9.017/7.032,9.034/7.037,9.041/7.045,9.064/7.051,9.086/7.058,9.104/7.062,9.112/7.067,9.140/7.076,9.172/7.082,9.197/7.089,9.246/7.101,9.258/7.105,9.268/7.111,9.302/7.122,9.325/7.129,9.342/7.135,9.395/7.151,9.410/7.156,9.452/7.167,9.471/7.170,9.484/7.176,9.498/7.180,9.508/7.183,9.573/7.195,9.624/7.204,9.636/7.208,9.660/7.210,9.718/7.218}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=5.55122cm,y=0.437102cm,rotate=0]{False Positive Rate $\alpha$}
    \pgftext[bottom,x=0.657162cm,y=4.11162cm,rotate=90]{True Positive Rate $\beta$}
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
    \pgftext[left,x=5.69238cm,y=2.04363cm,rotate=0]{Test Statistic $T_{\widehat{\mathit{LR}}}$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{1.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.516/2.070,5.573/2.070}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{clip}
  \end{pgfscope}
  \fi
    \pgftext[left,x=5.69238cm,y=2.62238cm,rotate=0]{ROC Upper Bound}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.516/2.643,5.573/2.643}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{-3.00pt}{0pt}}\pgfpathlineto{\pgfpoint{3.00pt}{0pt}}\pgfpathmoveto{\pgfpoint{0pt}{-3.00pt}}\pgfpathlineto{\pgfpoint{0pt}{3.00pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{-2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{2.12pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{-2.12pt}}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {5.045/2.643}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[left,x=5.69238cm,y=1.46488cm,rotate=0]{Test Statistic $T_{\widehat{\operatorname{Var}}}$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{0.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.516/1.497,5.573/1.497}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.30437cm}{1.18866cm}}{\pgfpoint{5.23477cm}{1.76255cm}}
    \pgfusepath{clip}
  \end{pgfscope}
  \fi
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=3.75cm]{\Huge{DRAFT}}\fi
\end{tikzpicture}


==> FD_ROC_curves_bw_mod.pgf <==
% This file has been created by Matfig2PGF v0.3.4
\begin{tikzpicture} [scale=0.75]
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.41111,3.07244,4.73378,6.39511,8.05644,9.71778}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{1.05833cm}}\pgfpathlineto{\pgfpoint{\x cm}{1.11993cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{7.21778cm}}\pgfpathlineto{\pgfpoint{\x cm}{7.15618cm}}
    }
    \foreach \y in {1.05833,2.29022,3.52211,4.754,5.98589,7.21778}
    {
      \pgfpathmoveto{\pgfpoint{1.41111cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.49418cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{9.71778cm}{\y cm}}\pgfpathlineto{\pgfpoint{9.63471cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}%     \pgfpathmoveto{\pgfpoint{1.411111cm}{1.058333cm}}\pgfpathlineto{\pgfpoint{1.411111cm}{7.217778cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
    \pgftext[x=1.41111cm,y=0.958333cm,top]{$0$}
    \pgftext[x=3.07244cm,y=0.958333cm,top]{$0.01$}
    \pgftext[x=4.73378cm,y=0.958333cm,top]{$0.02$}
    \pgftext[x=6.39511cm,y=0.958333cm,top]{$0.03$}
    \pgftext[x=8.05644cm,y=0.958333cm,top]{$0.04$}
    \pgftext[x=9.71778cm,y=0.958333cm,top]{$0.05$}
    \pgftext[x=1.31111cm,y=1.05833cm,right]{$0.9$}
    \pgftext[x=1.31111cm,y=2.29022cm,right]{$0.92$}
    \pgftext[x=1.31111cm,y=3.52211cm,right]{$0.94$}
    \pgftext[x=1.31111cm,y=4.754cm,right]{$0.96$}
    \pgftext[x=1.31111cm,y=5.98589cm,right]{$0.98$}
    \pgftext[x=1.31111cm,y=7.21778cm,right]{$1$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{1.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.494/1.005,1.494/1.533,1.520/1.914,1.533/2.284,1.537/2.712,1.551/3.410,1.555/4.520,1.783/4.598,1.818/4.745,1.829/4.848,1.830/5.012,1.850/5.158,1.916/5.207,1.932/5.685,1.935/5.967,1.940/6.096,2.179/6.141,2.180/6.227,2.285/6.272,2.287/6.394,2.345/6.441,2.369/6.481,2.369/6.616,2.372/6.708,2.374/6.803,2.921/6.809,2.921/6.812,3.276/6.822,3.276/6.837,3.827/6.847,3.828/6.875,3.880/6.885,3.880/6.904,3.886/6.904,3.886/6.931,3.899/6.939,3.899/6.966,3.905/6.977,3.905/7.008,3.930/7.015,3.930/7.049,3.936/7.057,3.936/7.072,5.881/7.075,5.881/7.081,5.996/7.084,5.999/7.095,6.021/7.097,6.024/7.132,6.029/7.151,6.030/7.155,11.087/7.155}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.41111cm}{1.05833cm}}{\pgfpoint{8.30667cm}{6.15944cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.411/3.642,1.411/6.325,1.411/7.052,1.411/7.195,1.411/7.215,1.411/7.218,1.412/7.218,2.243/7.218,3.074/7.218,3.904/7.218,4.735/7.218,5.566/7.218,6.396/7.218,7.227/7.218,8.058/7.218,8.888/7.218,9.719/7.218}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{-3.00pt}{0pt}}\pgfpathlineto{\pgfpoint{3.00pt}{0pt}}\pgfpathmoveto{\pgfpoint{0pt}{-3.00pt}}\pgfpathlineto{\pgfpoint{0pt}{3.00pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{-2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{2.12pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{-2.12pt}}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {1.411/3.642,1.411/6.325,1.411/7.052,1.411/7.195,1.411/7.215,1.411/7.218,1.412/7.218,2.243/7.218,3.074/7.218,3.904/7.218,4.735/7.218,5.566/7.218,6.396/7.218,7.227/7.218,8.058/7.218,8.888/7.218,9.719/7.218}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=5.55122cm,y=0.437102cm,rotate=0]{False Positive Rate $\alpha$}
    \pgftext[bottom,x=0.471982cm,y=4.11162cm,rotate=90]{True Positive Rate $\beta$}
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{4.3794cm}{1.18866cm}}{\pgfpoint{5.15545cm}{1.26903cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{4.3794cm}{1.18866cm}}{\pgfpoint{5.15545cm}{1.26903cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
    \pgftext[left,x=5.77456cm,y=1.54558cm,rotate=0]{Test Statistic $T_{\widehat{\mathit{LR}}\mathit{-FD}}$}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.3794cm}{1.18866cm}}{\pgfpoint{5.15545cm}{1.26903cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{1.50pt}{0.50pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.591/1.576,5.648/1.576}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.3794cm}{1.18866cm}}{\pgfpoint{5.15545cm}{1.26903cm}}
    \pgfusepath{clip}
  \end{pgfscope}
  \fi
    \pgftext[left,x=5.77456cm,y=2.12722cm,rotate=0]{ROC Upper Bound}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.3794cm}{1.18866cm}}{\pgfpoint{5.15545cm}{1.26903cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {4.591/2.149,5.648/2.149}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{4.3794cm}{1.18866cm}}{\pgfpoint{5.15545cm}{1.26903cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.50pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{-3.00pt}{0pt}}\pgfpathlineto{\pgfpoint{3.00pt}{0pt}}\pgfpathmoveto{\pgfpoint{0pt}{-3.00pt}}\pgfpathlineto{\pgfpoint{0pt}{3.00pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{-2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{2.12pt}}\pgfpathmoveto{\pgfpoint{-2.12pt}{2.12pt}}\pgfpathlineto{\pgfpoint{2.12pt}{-2.12pt}}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {5.120/2.149}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=3.75cm]{\Huge{DRAFT}}\fi
\end{tikzpicture}

